Inverse-Limit Detection Envelopes as Calkin Algebras

For a unital Banach algebra $A$ with $\|1_A\|=1$ and a decreasing sequence $(I_r)$ of proper closed two-sided ideals of finite codimension, we introduce the bounded detection envelope $$\widehat A:=\operatorname{Env}^{b}_{(I_r)}(A)=\varprojlim^{b}(A/I_r,\pi_r^s),\qquad \|(a_r)_r\|=\sup_r\|a_r\|.$$ Combining vector-valued Bourgain--Delbaen extensions, oracle Turing-machine recursion, and Argyros--Haydon operator analysis, we construct a separable Banach space $X$ such that, isometrically as unital Banach algebras, $$\operatorname{Cal}(X)=\mathcal{B}(X)/\mathcal{K}(X)\simeq\widehat A. $$ We also characterize these envelopes as the unital Banach algebras with norm-one units admitting an isometric predual and countably many jointly faithful weak-star-to-norm continuous finite-dimensional unital representations. Applications include arbitrary finite-dimensional unital Banach algebras with norm-one units and their countable $\ell_\infty$-sums, as well as unitized coordinatewise algebras over normalized $1$-unconditional boundedly complete Schauder bases. These include incidence algebras, $\ell_\infty$, and the unitization of Tsirelson's original space. Further applications concern analytic operator algebras, Fourier--Stieltjes and Fourier multiplier algebras of countable discrete groups, and classical and quantum convolution algebras. In particular, we realize $H^\infty(\mathbb D)$, $\operatorname{Mult}(H_2^2)$, $\mathcal L_2$, $M_{\mathrm{cb}}A(\mathbb F_2)$, and $C^u(O_3^+)^*$ as Calkin algebras, with their canonical norms and products.

==> figures/atom_fibre_types.tex <==
% An atom records one fibre, its position, and the data used in the construction.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  every node/.style={font=\small},
  heading/.style={align=center,font=\small\bfseries},
  body/.style={align=left,text width=3.35cm,anchor=north}]
  \node[draw,rounded corners=2pt,fill=black!3,align=center,
    inner sep=7pt,minimum width=11.8cm] (record) at (6,1.25)
    {\textbf{Atom \(\gamma\in\Delta_n\): one fibre and its place in the construction}\\[4pt]
     \(n\): rank\qquad \(r=r(\gamma)\): detector index\qquad \(\ell(\gamma)\): level\\[4pt]
     Fibre \(E_\gamma\) in \(F_n\), with action \(\Theta_\gamma\) of \(A_r\)};

  \foreach \x in {2,6,10} {
    \draw[->] (record.south -| \x,0) -- (\x,.04);
  }
  \draw[rounded corners=2pt,fill=blue!4] (.12,0) rectangle (3.88,-4.80);
  \draw[rounded corners=2pt,fill=green!4!white] (4.12,0) rectangle (7.88,-4.80);
  \draw[rounded corners=2pt,fill=blue!4] (8.12,0) rectangle (11.88,-4.80);

  \node[heading] at (2,-.33) {Core atom};
  \node[heading] at (6,-.33) {Unit probe};
  \node[heading] at (10,-.33) {Core probe};

  \node[align=center,anchor=north] at (2,-.70)
    {\(E_\gamma=A_r^*\), \(\Theta_\gamma(b)=R_b^*\)};
  \node[align=center,anchor=north] at (6,-.70)
    {\(E_\gamma=A_r\), \(\Theta_\gamma(b)=L_b\)};
  \node[align=center,anchor=north] at (10,-.70)
    {\(E_\gamma=A_r^*\), \(\Theta_\gamma(b)=R_b^*\)};

  \node[body] at (2,-1.28)
    {Positive level; age, predecessor (if any), cutoff, packet, and history.};
  \node[body] at (6,-1.28)
    {Level \(0\); zero correction; never used as a predecessor.};
  \node[body] at (10,-1.28)
    {Level \(0\); zero correction; never used as a predecessor.};

  \foreach \x in {2,6,10} {
    \draw[black!25] ({\x-1.60},-2.58) -- ({\x+1.60},-2.58);
    \node[heading] at (\x,-2.88) {Use};
  }
  \node[body] at (2,-3.18)
    {Specifies the dependence on earlier coordinates through its correction.};
  \node[body] at (6,-3.18)
    {Reads the multiplier coefficient through the unit:\\[5pt]
     \mbox{\(a_r1_{A_r}=a_r\).}};
  \node[body] at (10,-3.18)
    {Reproduces multiplier evaluations at later ranks for the compactness proof.};
\end{tikzpicture}


==> figures/bd_ambient_coordinates.tex <==
% The two rows describe the same extension vector; columns group atoms by rank.
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\small,inner sep=3pt},
  cell/.style={draw=black!45,rounded corners=2pt,minimum height=1.02cm},
  head/.style={cell,minimum width=3.7cm},
  tail/.style={cell,minimum width=5.1cm}]
  \node at (6.05,1.1) {The same vector \(x=i_su\)};
  \node at (4.15,0.48) {\(\rank\gamma\leq s\)};
  \node at (8.65,0.48) {\(\rank\gamma>s\)};

  \node[anchor=east,align=right] at (2.05,-0.35)
    {BD coefficients\\\(D_\gamma x\)};
  \node[head,fill=blue!4] at (4.15,-0.35)
    {\(\bigl(D_\gamma x\bigr)_{\rank\gamma\leq s}\)};
  \node[tail,fill=blue!4,align=center] at (8.65,-0.35)
    {\(0\)\\All later FDD coefficients vanish};

  \node[anchor=east,align=right] at (2.05,-1.73)
    {Ambient coordinates\\\(U_\gamma x\)};
  \node[head,fill=green!4] at (4.15,-1.73) {\(u\)};
  \node[tail,fill=green!4,align=center] at (8.65,-1.73)
    {Generated by corrections\\May be nonzero};

  \draw[dashed,black!40] (6.04,0.2) -- (6.04,-2.33);
  \node at (6.05,-2.89)
    {\(\langle\psi,D_\gamma x\rangle
       =\langle\psi,U_\gamma x\rangle-c_\gamma^*(\psi)(x)\)};
\end{tikzpicture}


==> figures/bd_triangular_structure.tex <==
% Row r displays the ambient components of d_r^*; this is a support array.
\begin{tikzpicture}[x=1.30cm,y=0.60cm,
	every node/.style={font=\small,inner sep=2pt}]
	\foreach \r in {1,...,5} {
		\foreach \k in {1,...,5} {
			\ifnum\k<\r
				\fill[blue!7] ({\k-1},{-\r}) rectangle (\k,{-\r+1});
			\else
				\ifnum\k=\r
					\fill[green!10] ({\k-1},{-\r}) rectangle (\k,{-\r+1});
				\else
					\fill[black!2] ({\k-1},{-\r}) rectangle (\k,{-\r+1});
				\fi
			\fi
		}
	}
	\draw[black!30,step=1] (0,-5) grid (5,0);
	\node at (2.5,1.25) {Ambient blocks};
	\node[anchor=east] at (-0.18,0.50) {BD maps};
	\foreach \k/\lab in {1/{F_1^*},2/{F_2^*},3/{F_3^*},4/{\cdots},5/{F_n^*}}
		\node at ({\k-0.5},0.50) {\(\lab\)};
	\foreach \r/\lab in {1/{d_1^*},2/{d_2^*},3/{d_3^*},4/{\vdots},5/{d_n^*}}
		\node[anchor=east] at (-0.18,{-\r+0.5}) {\(\lab\)};
	\foreach \r/\k/\entry in {
		1/1/{I_{F_1^*}},1/2/{0},1/3/{0},1/4/{\cdots},1/5/{0},
		2/1/{\bullet},2/2/{I_{F_2^*}},2/3/{0},2/4/{\cdots},2/5/{0},
		3/1/{\bullet},3/2/{\bullet},3/3/{I_{F_3^*}},3/4/{\cdots},3/5/{0},
		4/1/{\vdots},4/2/{\vdots},4/3/{\vdots},4/4/{\ddots},4/5/{\vdots},
		5/1/{\bullet},5/2/{\bullet},5/3/{\bullet},5/4/{\cdots},5/5/{I_{F_n^*}}}
		\node at ({\k-0.5},{-\r+0.5}) {\(\entry\)};
\end{tikzpicture}


==> figures/core_mirror.tex <==
% Equal evaluations and vanishing cross terms at a separated core probe.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small,align=center}]
  \draw[->] (0,0) -- (10.60,0)
    node[below left,font=\scriptsize] {rank};
  \draw[thick] (.55,.14) rectangle (3.00,.49);
  \node[above] at (1.78,.49) {\(\operatorname{ran}x_k\)};
  \draw (4.45,.10) -- (4.45,-.10);
  \node[below] at (4.45,-.10) {\(N_k\)};
  \draw[thick] (6.40,.02) -- (6.40,.49);
  \node[above] at (6.40,.49) {\(\rank\gamma_k\)};
  \draw[thick] (8.35,.14) rectangle (10.10,.49);
  \node[above] at (9.23,.49) {\(\operatorname{ran}x_{k+1}\)};

  \node (original) at (2.00,-1.10) {\(M_ax_k\)};
  \node (probe) at (2.00,-1.90) {\(M_ax_k^{\rm pr}\)};
  \node (originalvalue) at (8.10,-1.10) {\(q_k(a_{r(\eta_k)})\)};
  \node (probevalue) at (8.10,-1.90) {\(q_k(a_{r(\eta_k)})\)};
  \draw[->] (original.east) -- node[above=3pt]
    {\(e_{\eta_k,\psi_k}^*\)} (originalvalue.west);
  \draw[->] (probe.east) -- node[above=3pt]
    {\(e_{\gamma_k,1_{A_{s_k}}}^*\)} (probevalue.west);
  \node at (5.30,-2.58)
    {\(e_{\eta_k,\psi_k}^*(M_ax_k^{\rm pr})=0,
       \qquad e_{\gamma_k,1_{A_{s_k}}}^*(M_ax_k)=0\)};
  \node at (5.30,-3.15)
    {\(g_k^*(M_ay_k)
       =q_k(a_{r(\eta_k)})-q_k(a_{r(\eta_k)})=0\)};
\end{tikzpicture}


==> figures/counting_intervals.tex <==
% Two terminal carriers; dashed block boxes are the contained blocks.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small,inner sep=2pt}]
  \draw[thick] (1.5,1.05) rectangle (4.0,1.28);
  \draw[thick] (4.8,1.05) rectangle (8.0,1.28);
  \node[above] at (2.75,1.30) {\(J_{t_1}\)};
  \node[above] at (6.40,1.30) {\(J_{t_2}\)};
  \foreach \x in {1.5,4.0,4.8,8.0}
  \draw[densely dashed] (\x,-0.13) -- (\x,1.04);
  \foreach \a/\b/\i in {0.2/1.9/1,3.7/5.4/3,7.5/9.0/5}
  {
  \draw[thick] (\a,-0.13) rectangle (\b,0.13);
  \node[below] at ({(\a+\b)/2},-0.20) {\(\ran y_{\i}\)};
  }
  \foreach \a/\b/\i in {2.4/3.1/2,6.0/6.7/4}
  {
  \draw[thick,densely dashed] (\a,-0.13) rectangle (\b,0.13);
  \node[below] at ({(\a+\b)/2},-0.20) {\(\ran y_{\i}\)};
  }
  \draw[->] (0.1,-0.60) -- (9.15,-0.60)
  node[right,font=\scriptsize] {rank};
\end{tikzpicture}


==> figures/oracle_machine_interaction.tex <==
% The finite state is a tape word; the oracle returns one membership bit.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small,align=center}]
  \draw[thick,rounded corners=4pt] (0,-1.85) rectangle (5.30,2.10);
  \node at (2.65,1.78) {Turing machine \(\mathfrak M\)};
  \node at (2.65,1.35) {Tape \(\mathcal D_{n-1}\)};
  \foreach \x in {0.60,1.10,1.60,2.10,2.60,3.10,3.60,4.10}
  {\draw (\x,.67) rectangle +(.50,.40);}
  \node at (.85,.87) {\(\cdots\)};
  \node at (1.35,.87) {\(0\)};
  \node at (1.85,.87) {\(1\)};
  \node at (2.35,.87) {\(1\)};
  \node at (2.85,.87) {\(0\)};
  \node at (3.35,.87) {\(1\)};
  \node at (3.85,.87) {\(0\)};
  \node at (4.35,.87) {\(\cdots\)};
  \draw (2.75,.59) -- (2.95,.59) -- (2.85,.72) -- cycle;
  \node[draw,rounded corners=2pt,minimum width=3.60cm,
  minimum height=.70cm] (transition) at (2.65,-.10)
  {Stage \(n\)};
  \draw[->] (2.85,.58) -- (2.85,.25);
  \node (output) at (2.65,-1.25)
  {\(\mathcal D_{n-1}\preccurlyeq\mathcal D_n\)};
  \draw[->] (transition.south) -- (output.north);
  \node[draw,rounded corners=3pt,
  minimum width=1.90cm,minimum height=1.10cm] (oracle) at (9.55,-.10)
  {Oracle\\\(\mathcal O_{\mathscr A}\)};
  \node at (6.65,1.02) {\(1\leq j\leq t_n<\infty\)};
  \draw[->,thick] (4.45,.15) -- (oracle.west |- 4.45,.15);
  \node[above=3pt] at (6.55,.15) {\(q_{n,j}\)};
  \draw[->,thick] (oracle.west |- 4.45,-.35) -- (4.45,-.35);
  \node[below=3pt] at (6.55,-.35) {\(a_{n,j}\)};
  \node (data) at (9.55,-1.55) {\(\mathscr A\)};
  \draw[->] (data.north) -- (oracle.south);
\end{tikzpicture}


==> figures/oracle_query.tex <==
% Oracle access is shown as a black box for the fixed query language.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small,align=center}]
  \node (input) at (0.9,0) {\(\ulcorner P\urcorner\)};
  \node[above=8pt] at (input.north) {G\"odel code};
  \node[draw=blue!55!black,fill=blue!4,rounded corners=3pt,
    minimum width=2.2cm,minimum height=1.15cm] (oracle) at (4.2,0)
    {Oracle\\\(\mathcal O_{\mathscr A}\)};
  \node (output) at (8.5,0)
    {\(\mathbf1_{\mathcal O_{\mathscr A}}(\ulcorner P\urcorner)\)};
  \node[above=8pt] at (output.north) {Truth value};
  \node[below=8pt] at (output.south)
    {\(1\ (\mathsf{true})\;/\;0\ (\mathsf{false})\)};
  \draw[->,thick] (input.east) -- (oracle.west);
  \draw[->,thick] (oracle.east) -- (output.west);
  \node (data) at (4.2,-1.85)
    {Coded finite-dimensional data of \(\mathscr A\)\\and norm information};
  \draw[<->,blue!55!black] (data.north) -- node[right=4pt,text=black]
    {encode / decode} (oracle.south);
\end{tikzpicture}


==> figures/paired_probe_compatibility.tex <==
% Individual coefficients are compared with two coordinates of one compatible family.
% Dashed vertical links indicate norm errors, not linear maps.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  every node/.style={font=\small,align=center},
  coefficient/.style={draw,rounded corners=2pt,
    minimum width=3.60cm,minimum height=.70cm,inner sep=5pt},
  error/.style={fill=white,inner sep=3pt}]
  \node[font=\small\bfseries] at (5.80,.78)
    {Coefficients from individual probes};
  \node[coefficient,fill=blue!4] (bg) at (2.50,0)
    {\(b_{\gamma_k}\in A_{r_k}\)};
  \node[coefficient,fill=blue!4] (bd) at (9.10,0)
    {\(b_{\delta_k}\in A_{s_k}\)};

  \node[coefficient,fill=green!4!white] (cr) at (2.50,-2.30)
    {\(c_{r_k}^{(k)}\in A_{r_k}\)};
  \node[coefficient,fill=green!4!white] (cs) at (9.10,-2.30)
    {\(c_{s_k}^{(k)}\in A_{s_k}\)};
  \draw[dashed,black!65] (bg.south) -- (cr.north);
  \draw[dashed,black!65] (bd.south) -- (cs.north);
  \node[error] at (2.50,-1.15)
    {\(\norm{b_{\gamma_k}-c_{r_k}^{(k)}}\leq\varepsilon_k\)};
  \node[error] at (9.10,-1.15)
    {\(\norm{b_{\delta_k}-c_{s_k}^{(k)}}\leq\varepsilon_k\)};
  \draw[->,thick] (cs.west) --
    node[above=4pt] {\(\pi_{r_k}^{s_k}\)} (cr.east);
  \node at (5.80,-2.94)
    {Two coordinates of the same \(c^{(k)}\in\widehat A\)};

  \draw[rounded corners=2pt,fill=black!2,draw=black!25]
    (.10,-3.35) rectangle (11.50,-4.65);
  \node at (5.80,-3.70)
    {\(\varepsilon_k=\norm{w_k}+\norm{e_{\gamma_k}}
       +\norm{e_{\delta_k}}\longrightarrow0\)};
  \node at (5.80,-4.28)
    {\(\norm{b_{\gamma_k}-\pi_{r_k}^{s_k}b_{\delta_k}}
       \leq2\varepsilon_k\longrightarrow0\)};
\end{tikzpicture}

==> figures/root_coordinate_cancellation.tex <==
% Root perturbation: FDD support and the ambient coordinate are distinct.
% All coordinates and text boxes fit inside a width of 11.8 cm.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
  every node/.style={font=\small,align=center,inner sep=2pt},
  oldblock/.style={draw=blue!55!black,fill=blue!7,line width=.45pt},
  correction/.style={draw=green!40!black,fill=green!10,line width=.55pt},
  ambient/.style={draw=blue!45!black,fill=blue!4,
    rounded corners=2pt,minimum width=2.75cm,minimum height=.72cm,
    inner sep=3pt}]
  \path[use as bounding box] (0,-3.45) rectangle (11.8,1.02);

  \node[font=\small\bfseries] at (3.70,.82) {FDD blocks};
  \node[font=\small\bfseries] at (10.05,.82)
    {Ambient coordinate at \(\eta\)};

  % The dashed line marks the rank of eta in both FDD rows.
  \draw[densely dashed,black!35] (6.05,.50) -- (6.05,-1.64);
  \foreach \yy in {0,-1.30} {
    \draw[->,black!60] (1.02,\yy) -- (7.05,\yy);
    \foreach \a/\b in {1.24/2.10,2.55/3.40,4.18/4.92} {
      \draw[oldblock] (\a,{\yy-.20}) rectangle (\b,{\yy+.20});
    }
    \node[fill=white,inner sep=1pt] at (3.78,\yy) {\(\cdots\)};
  }
  \node[anchor=east] at (.89,0) {\(y^0\)};
  \node[anchor=east] at (.89,-1.30) {\(y\)};
  \node[fill=white,inner sep=3pt] at (6.05,0) {\(0\)};
  \node[correction,minimum width=1.35cm,minimum height=.46cm,
    inner sep=2pt] at (6.05,-1.30) {\(-d_\eta q\)};
  \node[font=\scriptsize] at (6.05,-1.84) {\(\rank\eta\)};
  \node[font=\scriptsize,anchor=north east] at (7.10,-1.43) {rank};
  \node[font=\scriptsize,text width=4.50cm] at (3.08,-1.90)
    {Earlier FDD blocks unchanged};

  % These arrows apply U_eta to the whole vector in each row.
  \node[ambient] (before) at (10.05,0)
    {\(q=U_\eta y^0\)\\[-1pt]
     {\scriptsize possibly nonzero}};
  \node[ambient,draw=green!40!black,fill=green!10] (after)
    at (10.05,-1.30) {\(U_\eta y=q-q=0\)};
  \draw[->] (7.35,0) -- node[above,font=\scriptsize] {\(U_\eta\)}
    (before.west);
  \draw[->] (7.35,-1.30) --
    node[above,font=\scriptsize] {\(U_\eta\)} (after.west);
  \draw[->] (before.south) --
    node[right,font=\scriptsize,inner sep=3pt] {subtract \(q\)}
    (after.north);

  \node at (5.90,-2.38)
    {\(y=y^0-d_\eta q,\qquad U_\eta d_\eta q=q\)};
  \node at (5.90,-2.84)
    {\(\norm{y-y^0}=\norm{d_\eta q}
       \leq M\norm{q}=M\norm{\Delta(f,y^0)}\)};
  \node[font=\scriptsize] at (5.90,-3.28)
    {Complete matching strong packet:
     \(\langle\psi,U_\eta y\rangle=0\) for every scalarization.};
\end{tikzpicture}


==> figures/seed_inner_outer.tex <==
% One extension over a fixed seed; arrows express dependencies.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small,align=center},
  record/.style={draw,rounded corners=2pt,minimum height=.80cm,
  inner sep=4pt}]
  \node[record,text width=2.30cm] (seed) at (1.75,3.20)
  {Seed \(\vartheta\) \textup{(R2)}};
  \node[record,text width=2.80cm] (stem) at (6.25,3.20)
  {Stem \(\mathfrak p_{s-1}\)};
  \draw[->] (seed.east) -- (stem.west);

  \node[record,text width=3.00cm] (code) at (1.75,1.65)
  {\(p_s=\sigma(q,\mathfrak p_{s-1})\)\\[2pt]
  \(k_s=\operatorname{cut}(\mathfrak p_{s-1})\)};
  \node[record,text width=3.00cm] (inner) at (5.55,1.65)
  {\(\xi_{s,1}\prec\cdots\prec\eta_s\)\\[2pt]
  Inner \textup{(R3)}};
  \node[record,text width=2.40cm] (certificate) at (9.15,1.65)
  {Certificate \(\mathfrak c_s\)\\[2pt]
  \textup{(C1)--(C3)}};
  \draw[->] (stem.south) -- (6.25,2.50) -- (1.75,2.50)
  -- (code.north);
  \draw[->] (code.east) -- (inner.west);
  \draw[->] (inner.east) -- (certificate.west);

  \node[record,text width=2.40cm] (outer) at (9.15,0)
  {Outer \(\zeta_s\) \textup{(R4)}};
  \node[record,text width=2.80cm] (extended) at (4.85,0)
  {Stem \(\mathfrak p_s\)};
  \draw[->] (certificate.south) -- (outer.north);
  \draw[->] (outer.west) -- (extended.east);
  \draw[->,dashed] (stem.east) -- (11.15,3.20)
  -- (11.15,0) -- (outer.east);
  \node[rotate=90,font=\scriptsize] at (11.33,1.60)
  {\(\zeta_{s-1},\ s>1\)};
\end{tikzpicture}


==> figures/stopping_tree.tex <==
% Representative children for a root with 0<h<q; depth starts at zero.
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small,align=center},
  treebox/.style={draw,rounded corners=2pt,minimum height=.85cm,
  inner sep=4pt}]
  \node[treebox,text width=3.15cm] (root) at (5.80,3.45)
  {\((F,J_\varnothing,1)\)\\[2pt]
  \(0<h<q\)};
  \node[treebox,text width=2.70cm] (bd) at (1.65,1.65)
  {\(d_{\xi_\nu,\psi_\nu}^*,\ J_\nu^{\rm BD}\)\\[2pt]
  stop};
  \node[treebox,text width=2.70cm] (level) at (5.80,1.65)
  {Level \(0\) or \(\geq q\)\\[2pt]
  stop};
  \node[treebox,text width=2.70cm] (low) at (9.95,1.65)
  {Packet child\\[2pt]
  \(0<\ell<q\)};
  \draw[->] (root.south west) --
  node[above left,font=\scriptsize] {\(1\)} (bd.north);
  \draw[->] (root.south) --
  node[left,font=\scriptsize] {\(1/m_h\)} (level.north);
  \draw[->] (root.south east) --
  node[above right,font=\scriptsize] {\(1/m_h\)} (low.north);

  \node[treebox,text width=3.10cm] (deep) at (9.95,-.55)
  {\(D_q+2\) packet edges\\[2pt]
  \(a_t\leq m_1^{-(D_q+2)}\)};
  \draw (low.south) -- (9.95,.68);
  \node at (9.95,.41) {\(\vdots\)};
  \draw[->] (9.95,.14) -- (deep.north);
\end{tikzpicture}

